Fodor and Pylyshyn's Systematicity Challenge Still Stands

The recent successes of neural networks producing human-like language have caused significant stir in cognitive science, with many researchers arguing that classical puzzles about human cognition and challenges to artificial intelligence are being solved by neural networks. A notable case is the argument from systematicity due to Jerry Fodor and Zenon Pylyshyn, argues that humans display systematic biconditional dependencies. For example, someone can understand the sentence "John saw Mary" just in case that they understand the sentence "Mary saw John." Symbolic systems explain this systematicity of language and thought, while neural networks offer no immediate explanation. Several recent articles argue that this challenge has now been met by neural networks. In particular, Brenden Lake and Marco Baroni argue that their meta-learning for compositionality protocol matches and perhaps explains human systematicity. We demonstrate that these conclusions are premature. Among other results, we found that their model struggles to learn rules that are even slightly out of distribution compared to their training data. Furthermore, the model behaves unsystematically even on many within-distribution problems. We conclude that Fodor and Pylyshyn's challenge to neural networks remains unmet.

==> schematic.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usepackage{amsmath}
\begin{document}
\begin{tikzpicture}

  \begin{scope}
    \foreach \x in {0,...,2}
      {\node (A\x) at (0, -\x/1.9) {$s_\x$};
      \node (B\x) [right=0.5 of A\x]    {$m_\x$};
      \draw[->,] (A\x) -- (B\x);}

      
      \node at (0.9, -1.5) {\vdots};
      \begin{scope}[text=blue,draw=blue]
        \node (A3) at (0, -2) {$s_n$};
        \node (B3) [right=0.5 of A3]    {$m_n$};
        \draw[->] (A3) -- (B3); 
      \end{scope}

      \foreach \x/\y in {0/1, 1/2, 2/3}
      {
        \draw[->, dashed] (B\x) to[out=-15, in=15] (B\y);
      }
    \node[draw, dotted, fit={($(A0)-(5pt, -4pt)$)  ($(B3) +(18pt, -5pt)$)}] {};
  \end{scope}

    \begin{scope}[shift={(3, 0)}]
    \foreach \x in {0,...,2}
      {\node (C\x) at (0, -\x/1.9) {$s_\x'$};
      \node (D\x) [right=0.5 of C\x]    {$m_\x'$};
      \draw[->] (C\x) -- (D\x);}

      
      \node at (0.9, -1.5) {\vdots};
      \begin{scope}[text=blue,draw=blue]
        \node (C3) at (0, -2) {$s_n'$};
        \node (D3) [right=0.5 of C3]    {$m_n'$};
        \draw[->] (C3) -- (D3); 
      \end{scope}

      \foreach \x/\y in {0/1, 1/2, 2/3}
      {
        \draw[->, dashed] (D\x) to[out=-15, in=15] (D\y);
      }
    \node[draw, dotted, fit={($(C0)-(5pt, -4pt)$)  ($(D3) +(18pt, -5pt)$)}] {};
    \draw [->, draw=blue, dashed] ($(B3.east) + (10pt, 0)$) .. controls (0, -2.25) and (-1.5, 0) .. (C0);
    \begin{scope}[shift={(3,0)}]
      \node (fin) at ($(C0.west)+(3, 0)$) {};
      \draw [->, draw=blue,dashed] ($(D3.east) + (11pt, 0)$) .. controls (0, -2.25) and (-1.5, 0) .. (fin);
      \node (cont) at (0, -1) {\ldots};
    \end{scope}
  \end{scope}

  \node (mamlLabel) at (0.5, 0.6) {MAML};
  \node[draw, fit={(A0) (D3) (cont) (fin) (mamlLabel)}] (maml) {};

  \node (mamlTest) at (8.5, 0.6) {\textsc{Test}};

  \begin{scope}[shift={(8, 0)}]
    \foreach \x in {0,...,2}
      {\node (A\x) at (0, -\x/1.9) {$s_\x^*$};
      \node (B\x) [right=0.5 of A\x]    {$m_\x^*$};
      \draw[->] (A\x) -- (B\x);}

      
      \node at (0.9, -1.5) {\vdots};
      \node (A3) at (0, -2) {$s_n^*$};
      \node (B3) [right=0.5of A3]    {?};
      \draw[->] (A3) -- (B3); 

      \foreach \x/\y in {0/1, 1/2, 2/3}
      {
        \draw[->, dashed] (B\x) to[out=-15, in=15] (B\y);
      }
  \end{scope}


  \begin{scope}[shift={(0, -4.5)}] 
    \node (mlcLabel) at (0.25, 1) {MLC};

    \begin{scope}
      \node[anchor=west,draw] (E1) at (0, 0.3) {$s_1\Rightarrow m_1 \& s_2\Rightarrow m_2 \&\ldots\& s_n\Rightarrow {\color{red}?}$};
      \node[anchor=west,draw] (E2) at (0, -0.5) {$s_1'\Rightarrow m_1' \& s_2'\Rightarrow m_2' \&\ldots\& s_n'\Rightarrow {\color{red}?}$};
      
      \node (F1) [right=0.5 of E1] {$m_n$};
      \node (F2) [right=0.5 of E2] {$m_n'$};
      \draw [->] (E1) -- (F1);
      \draw [->] (E2) -- (F2);

      \draw[->,dashed] (F1) to [out=-15, in=15] (F2);

      \node (depth) at (2.65, -1.1) {\vdots};
    \end{scope}

    \node (mclTest) at (8.5, 1) {\textsc{Test}};
    \node[anchor=west,draw] (ETest) at (8, 0) {$s_1^*\Rightarrow m_1^*\&s_2^*\Rightarrow m_2^* \&\ldots\& {s_n^*\Rightarrow {\color{red}?}}$ };
    \node (FTest) [right=0.5 of ETest] {?};
      \draw[->] (ETest) -- (FTest);

    \node[draw, fit={($(E1) + (-5pt, 0)$) (depth) ($(F2.east) + (5pt,0)$) (mlcLabel) }] (mcl) {};
  \end{scope}

\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "manuscript"
%%% End:

